Optimizing Credential Blast Radius Through Trust Boundaries and Delegation Under Post-Quantum Authentication Costs

Partitioning interacting services into independently rooted trust domains limits issuer-compromise reach while increasing calls across trust boundaries. Post-quantum replacements for public-key authentication and key-establishment mechanisms can increase crossing latency on constrained or lossy paths. We formulate the joint selection of trust domains and credential-derivation structures under policy and latency constraints, linking separate service-interaction and credential-derivation graphs through domain assignment. Credential blast radius measures weighted service impact after compromise. A linear upper bound supports optimization, while a joint event model gives exact expected impact. We identify when risk from issuers trusted across domains can be incorporated into this linear score, avoiding separate issuer-propagation calculations for each candidate. Although the general problem is NP-hard, we identify restricted cases that can be solved efficiently and exactly. Joint optimization yields lower blast radius than choosing boundaries first in 195 of 230 exhaustive synthetic comparisons, especially under chained delegation. A trace-derived replay used measured post-quantum costs, synthetic risk inputs, a fixed derivation family, and one to six trust domains. Under independent compromise events, mean expected impact was up to 36% lower than with one domain within the latency budget. The framework turns risk assumptions and measured crossing costs into candidate trust-domain and credential-derivation designs.

==> figs/pqc_method_comparison_figure.tex <==
\begin{tikzpicture}
\begin{axis}[
  name=pqcmethodimpact,
  width=0.49\textwidth,
  height=6.1cm,
  xmin=0.60,
  xmax=1.02,
  ymin=-0.5,
  ymax=7.5,
  ytick={0,1,2,3,4,5,6,7},
  yticklabels={N2: Single domain,N2: Traffic clustering,N2: Latency-first,N2: Risk-aware,N0: Single domain,N0: Traffic clustering,N0: Latency-first,N0: Risk-aware},
  yticklabel style={font=\scriptsize,align=right},
  xlabel={Ratio to single-domain baseline},
  title={(a) Exact expected impact},
  title style={font=\footnotesize},
  xmajorgrids=true,
  grid style={line width=.1pt,draw=gray!35},
]
\addplot+[only marks,mark=*,mark size=1.7pt,color=black,
  restrict expr to domain={\thisrow{budget_ms}}{0.099:0.101},
  error bars/.cd,x dir=both,x explicit]
  table[x=br_exact_mean_ratio,y=plot_y,x error minus=br_exact_error_minus,x error plus=br_exact_error_plus,col sep=comma]
  {data/fig_inputs/pqc_method_comparison.csv};
\addplot+[only marks,mark=square*,mark size=1.6pt,color=blue!70!black,
  restrict expr to domain={\thisrow{budget_ms}}{0.199:0.201},
  error bars/.cd,x dir=both,x explicit]
  table[x=br_exact_mean_ratio,y=plot_y,x error minus=br_exact_error_minus,x error plus=br_exact_error_plus,col sep=comma]
  {data/fig_inputs/pqc_method_comparison.csv};
\addplot[gray!60,thin,forget plot] coordinates {(0.60,3.5) (1.02,3.5)};
\end{axis}

\begin{axis}[
  name=pqcmethodlatency,
  at={(pqcmethodimpact.east)},
  anchor=west,
  xshift=0.55cm,
  width=0.46\textwidth,
  height=6.1cm,
  xmin=0,
  xmax=1.05,
  ymin=-0.5,
  ymax=7.5,
  ytick={0,1,2,3,4,5,6,7},
  yticklabels={,,,,,,,,},
  xlabel={Held-out boundary latency / budget},
  title={(b) Budget use (must not exceed 1)},
  title style={font=\footnotesize},
  xmajorgrids=true,
  grid style={line width=.1pt,draw=gray!35},
  legend to name=pqcmethodlegend,
  legend columns=2,
  legend style={draw=none,fill=none,font=\footnotesize,/tikz/every even column/.append style={column sep=1em}},
]
\addplot+[only marks,mark=*,mark size=1.7pt,color=black,
  restrict expr to domain={\thisrow{budget_ms}}{0.099:0.101},
  error bars/.cd,x dir=both,x explicit]
  table[x=latency_budget_mean_ratio,y=plot_y,x error minus=latency_budget_error_minus,x error plus=latency_budget_error_plus,col sep=comma]
  {data/fig_inputs/pqc_method_comparison.csv};
\addlegendentry{$B=0.10$ ms}
\addplot+[only marks,mark=square*,mark size=1.6pt,color=blue!70!black,
  restrict expr to domain={\thisrow{budget_ms}}{0.199:0.201},
  error bars/.cd,x dir=both,x explicit]
  table[x=latency_budget_mean_ratio,y=plot_y,x error minus=latency_budget_error_minus,x error plus=latency_budget_error_plus,col sep=comma]
  {data/fig_inputs/pqc_method_comparison.csv};
\addlegendentry{$B=0.20$ ms}
\addplot[gray!60,thin,forget plot] coordinates {(0,3.5) (1.05,3.5)};
\addplot[black,dashed,thin,forget plot] coordinates {(1,-0.5) (1,7.5)};
\end{axis}
\node[anchor=north] at ($(pqcmethodimpact.south)!0.5!(pqcmethodlatency.south)+(0,-0.75cm)$)
  {\pgfplotslegendfromname{pqcmethodlegend}};
\end{tikzpicture}


==> figs/pqc_path_architecture_figure.tex <==
\begin{tikzpicture}
\begin{axis}[
  name=pqcpathcost,
  width=0.47\textwidth,
  height=4.5cm,
  xmin=-0.2,
  xmax=4.2,
  xtick={0,1,2,3,4},
  xticklabels={N0,N1,N2,N3,N4},
  xlabel={Network path profile},
  ymode=log,
  ymin=0.02,
  ymax=25,
  ytick={0.03,0.1,1,10},
  yticklabels={0.03,0.1,1,10},
  title={(a) Measurement-derived effective cost},
  title style={font=\footnotesize},
  ylabel={Effective cost (ms/crossing call)},
  ylabel style={align=center},
  grid=major,
  grid style={line width=.1pt,draw=gray!35},
]
\addplot+[
  only marks,
  mark=*,
  mark size=1.7pt,
  mark options={fill=black},
  color=black,
  error bars/.cd,
  y dir=both,
  y explicit,
]
  table[x=path_index,y=a1_cost_ms,y error minus=a1_cost_err_minus,y error plus=a1_cost_err_plus,col sep=comma]
  {data/fig_inputs/pqc_path_architecture_figure.csv};
\end{axis}

\begin{axis}[
  name=pqcpathdomains,
  at={(pqcpathcost.east)},
  anchor=west,
  xshift=0.65cm,
  width=0.47\textwidth,
  height=4.5cm,
  xmin=-0.2,
  xmax=4.2,
  xtick={0,1,2,3,4},
  xticklabels={N0,N1,N2,N3,N4},
  xlabel={Network path profile},
  ymin=1.5,
  ymax=6.5,
  ytick={2,3,4,5,6},
  title={(b) Best generated domains ($k\leq6$)},
  title style={font=\footnotesize},
  ylabel={Number of domains},
  yticklabel pos=right,
  ylabel style={at={(axis description cs:1.14,0.5)},anchor=south},
  grid=major,
  grid style={line width=.1pt,draw=gray!35},
  legend to name=pqcpathlegend,
  legend columns=3,
  legend style={draw=none,fill=none,font=\footnotesize,/tikz/every even column/.append style={column sep=0.8em}},
]
\addplot+[
  only marks,
  mark=*,
  mark size=1.7pt,
  mark options={fill=black},
  color=black,
  error bars/.cd,
  y dir=both,
  y explicit,
]
  table[x=x_b010,y=k_b010,y error minus=k_b010_err_minus,y error plus=k_b010_err_plus,col sep=comma]
  {data/fig_inputs/pqc_path_architecture_figure.csv};
\addlegendentry{$B=0.10$ ms/request}
\addplot+[
  only marks,
  mark=square*,
  mark size=1.6pt,
  mark options={fill=blue!70!black},
  color=blue!70!black,
  error bars/.cd,
  y dir=both,
  y explicit,
]
  table[x=x_b020,y=k_b020,y error minus=k_b020_err_minus,y error plus=k_b020_err_plus,col sep=comma]
  {data/fig_inputs/pqc_path_architecture_figure.csv};
\addlegendentry{$B=0.20$ ms/request}
\addplot+[only marks,mark=triangle*,mark size=2.3pt,color=black,forget plot,filter discard warning=false]
  table[x=x_b010,y=k_b010_cap,col sep=comma]
  {data/fig_inputs/pqc_path_architecture_figure.csv};
\addplot+[only marks,mark=triangle*,mark size=2.3pt,color=blue!70!black,forget plot,filter discard warning=false]
  table[x=x_b020,y=k_b020_cap,col sep=comma]
  {data/fig_inputs/pqc_path_architecture_figure.csv};
\addlegendimage{only marks,mark=triangle*,mark size=2.3pt,color=black}
\addlegendentry{At least one estimate reaches $k=6$}
\end{axis}
\node[anchor=north] at ($(pqcpathcost.south)!0.5!(pqcpathdomains.south)+(0,-0.85cm)$)
  {\pgfplotslegendfromname{pqcpathlegend}};
\end{tikzpicture}


==> figs/running_example_domains_tikz.tex <==
\begin{tikzpicture}[>=Latex]
  \node[svc] (a) {$a$};
  \node[svc,below=10mm of a] (b) {$b$};
  \node[svc,below=10mm of b] (c) {$c$};

  \node[svc,right=34mm of a] (d) {$d$};
  \node[svc,below=10mm of d] (e) {$e$};
  \node[svc,below=10mm of e] (f) {$f$};

  \node[domainbox,fit=(a)(b)(c),label=above:{Domain 1}] (box1) {};
  \node[domainbox,fit=(d)(e)(f),label=above:{Domain 2}] (box2) {};

  \draw[intedge] (a) -- (b);
  \draw[intedge] (b) -- (c);
  \draw[boundedge] (c) -- (d);
  \draw[boundedge] (b) -- (e);
  \draw[intedge] (e) -- (f);

  \node[
    anchor=west,
    draw,
    rounded corners,
    fill=white,
    inner sep=3pt,
    font=\scriptsize,
    align=left,
  ] (leg) at ($(box1.south)!0.5!(box2.south)+(0,-8mm)$) {%
    \tikz{\draw[intedge] (0,0) -- (7mm,0);} \; interaction edge ($E$)\\
    \tikz{\draw[boundedge] (0,0) -- (7mm,0);} \; boundary edge ($D(u)\ne D(v)$)%
  };
\end{tikzpicture}


==> figs/solver_scaling.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.98\linewidth,
  height=6.2cm,
  xmode=log,
  ymode=log,
  log basis x=10,
  log basis y=10,
  xlabel={Services $n$},
  ylabel={Mean frontier-search runtime (s)},
  grid=both,
  grid style={line width=.1pt, draw=gray!30},
  major grid style={line width=.2pt,draw=gray!45},
]
\addplot+[thick,mark=*,mark size=1.4pt,color=black,error bars/.cd,y dir=both,y explicit] table [x=n,y=mean_s,y error minus=err_minus_s,y error plus=err_plus_s,col sep=comma] {data/fig_inputs/solver_scaling_summary.csv};
\end{axis}
\end{tikzpicture}


==> figs/two_layer_concept_map_tikz.tex <==
\begin{tikzpicture}[>=Latex,x=1cm,y=1cm]
  \node[draw,rounded corners,align=left,inner sep=4.5pt,text width=5.0cm] (inputs1) at (0.9,1.1)
    {\raggedright\textbf{Performance inputs}\\ call edges $E$ with rates $r_{uv}$\\ sensitivities $\ell_{uv}$ and crossing costs $c_{\mathrm{pqc}}(u,v)$};
  \node[draw,rounded corners,align=left,inner sep=4.5pt,text width=5.0cm] (inputs2) at (0.9,-1.1)
    {\raggedright\textbf{Risk inputs}\\ weights $w(v)$ and marginals $p(x)$\\ optional joint event model};

  \node[draw,rounded corners,align=left,inner sep=4.5pt,text width=4.0cm] (domains) at (6.5,0.78)
    {\raggedright\textbf{Domain assignment}\\ $D$};
  \node[draw,rounded corners,align=left,inner sep=4.5pt,text width=4.0cm] (derivations) at (6.5,-0.78)
    {\raggedright\textbf{Derivation trees}\\ $\{H_i\}$};

  \node[draw,rounded corners,align=left,inner sep=4.5pt,text width=4.0cm] (lat) at (12.1,1.1)
    {\raggedright\textbf{Boundary objective}\\ $\mathrm{Lat}(D)$};
  \node[draw,rounded corners,align=left,inner sep=4.5pt,text width=4.0cm] (br) at (12.1,-1.1)
    {\raggedright\textbf{Blast-radius analysis}\\ optimize $\mathrm{BR}_{\mathrm{node}}$\\ evaluate $\mathrm{BR}_{\mathrm{exact}}$ when specified};

  \tikzset{_couplingarrow/.style={->,shorten >=2pt,shorten <=2pt}}
  \draw[_couplingarrow] ([yshift=3mm]inputs1.east) -- ([yshift=3mm]lat.west);
  \draw[_couplingarrow] ([yshift=-3.5mm]inputs2.east) -- ([yshift=-3.5mm]br.west);
  \draw[_couplingarrow] (domains.south) -- node[midway,left=2pt,font=\scriptsize] {defines $V_i$} (derivations.north);
  \draw[_couplingarrow] ([yshift=1.2mm]domains.east) -- ([yshift=-2mm]lat.west);
  \draw[_couplingarrow] (domains.east) -- ++(0.65,0) |- ([yshift=5mm]br.west);
  \draw[_couplingarrow] ([yshift=-1.2mm]derivations.east) -- ([yshift=2mm]br.west);
\end{tikzpicture}

